Contact Term Algebras and Dijkgraaf's Master Equation

This paper is devoted to study integrable deformations of chiral conformal field theories on elliptic curves from the viewpoint of contact algebra. We introduce the relevant integrable condition within the framework of conformal vertex algebra, and derive the contact term relations among certain local operators. We investigate three versions of genus one partition functions and derive the contact equations. This leads to a rigorous formulation of Dijkgraaf's master equation \cite{Dijk1996master} for chiral deformations.

==> (inline-0) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,222); %set diagram left start at 0, and has height of 222

%Shape: Ellipse [id:dp4463658339522838]
\draw   (38.99,144.48) .. controls (31.32,116.25) and (76.07,80.88) .. (138.94,65.49) .. controls (201.8,50.09) and (258.98,60.5) .. (266.64,88.73) .. controls (274.31,116.96) and (229.56,152.32) .. (166.69,167.71) .. controls (103.83,183.11) and (46.65,172.7) .. (38.99,144.48) -- cycle ;
%Shape: Arc [id:dp034684148433776096]
\draw  [draw opacity=0] (182.76,103.21) .. controls (180.86,111.71) and (167.22,121.92) .. (148.78,127.83) .. controls (130.75,133.61) and (113.75,133.49) .. (106.51,128.18) -- (142.91,111.36) -- cycle ; \draw   (182.76,103.21) .. controls (180.86,111.71) and (167.22,121.92) .. (148.78,127.83) .. controls (130.75,133.61) and (113.75,133.49) .. (106.51,128.18) ;
%Shape: Arc [id:dp8115588079206992]
\draw  [draw opacity=0] (113.62,130.18) .. controls (114.31,121.9) and (125.58,112.3) .. (141.34,107.31) .. controls (156.81,102.42) and (171.62,103.54) .. (177.65,109.47) -- (147.02,123.47) -- cycle ; \draw   (113.62,130.18) .. controls (114.31,121.9) and (125.58,112.3) .. (141.34,107.31) .. controls (156.81,102.42) and (171.62,103.54) .. (177.65,109.47) ;
%Shape: Ellipse [id:dp36173315147191354]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218.73,121.98) .. controls (218.73,120.43) and (219.85,119.17) .. (221.23,119.17) .. controls (222.62,119.17) and (223.74,120.43) .. (223.74,121.98) .. controls (223.74,123.53) and (222.62,124.79) .. (221.23,124.79) .. controls (219.85,124.79) and (218.73,123.53) .. (218.73,121.98) -- cycle ;
%Shape: Ellipse [id:dp91684955075872]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.28,150.44) .. controls (172.28,148.88) and (173.4,147.62) .. (174.78,147.62) .. controls (176.16,147.62) and (177.28,148.88) .. (177.28,150.44) .. controls (177.28,151.99) and (176.16,153.25) .. (174.78,153.25) .. controls (173.4,153.25) and (172.28,151.99) .. (172.28,150.44) -- cycle ;
%Shape: Ellipse [id:dp4014222402764551]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.68,140.38) .. controls (173.68,138.82) and (174.8,137.56) .. (176.18,137.56) .. controls (177.56,137.56) and (178.68,138.82) .. (178.68,140.38) .. controls (178.68,141.93) and (177.56,143.19) .. (176.18,143.19) .. controls (174.8,143.19) and (173.68,141.93) .. (173.68,140.38) -- cycle ;
%Shape: Ellipse [id:dp5049941601213803]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (196.75,72.12) .. controls (196.75,70.57) and (197.87,69.31) .. (199.26,69.31) .. controls (200.64,69.31) and (201.76,70.57) .. (201.76,72.12) .. controls (201.76,73.68) and (200.64,74.94) .. (199.26,74.94) .. controls (197.87,74.94) and (196.75,73.68) .. (196.75,72.12) -- cycle ;
%Shape: Ellipse [id:dp17458734438223034]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (238.01,102.3) .. controls (238.01,100.75) and (239.13,99.49) .. (240.51,99.49) .. controls (241.9,99.49) and (243.02,100.75) .. (243.02,102.3) .. controls (243.02,103.85) and (241.9,105.11) .. (240.51,105.11) .. controls (239.13,105.11) and (238.01,103.85) .. (238.01,102.3) -- cycle ;
%Shape: Ellipse [id:dp8165082321219579]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (145.71,145.41) .. controls (145.71,143.85) and (146.83,142.59) .. (148.21,142.59) .. controls (149.59,142.59) and (150.71,143.85) .. (150.71,145.41) .. controls (150.71,146.96) and (149.59,148.22) .. (148.21,148.22) .. controls (146.83,148.22) and (145.71,146.96) .. (145.71,145.41) -- cycle ;
%Shape: Ellipse [id:dp9975502504537808]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.71,90.09) .. controls (145.71,88.53) and (146.83,87.27) .. (148.21,87.27) .. controls (149.59,87.27) and (150.71,88.53) .. (150.71,90.09) .. controls (150.71,91.64) and (149.59,92.9) .. (148.21,92.9) .. controls (146.83,92.9) and (145.71,91.64) .. (145.71,90.09) -- cycle ;
%Shape: Ellipse [id:dp47551016131687085]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.45,95.11) .. controls (104.45,93.56) and (105.57,92.3) .. (106.95,92.3) .. controls (108.33,92.3) and (109.45,93.56) .. (109.45,95.11) .. controls (109.45,96.67) and (108.33,97.93) .. (106.95,97.93) .. controls (105.57,97.93) and (104.45,96.67) .. (104.45,95.11) -- cycle ;
%Shape: Ellipse [id:dp25411698590676424]
\draw  [line width=0.75]  (166.09,146.07) .. controls (166.09,139.45) and (170.32,134.09) .. (175.53,134.09) .. controls (180.75,134.09) and (184.97,139.45) .. (184.97,146.07) .. controls (184.97,152.68) and (180.75,158.05) .. (175.53,158.05) .. controls (170.32,158.05) and (166.09,152.68) .. (166.09,146.07) -- cycle ;
%Straight Lines [id:da5878227571035253]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.09,146.07) -- (152.71,145.49) ;
\draw [shift={(150.71,145.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp012297490764047403]
\draw  [line width=0.75]  (213.3,123.98) .. controls (213.3,119.42) and (217.52,115.72) .. (222.74,115.72) .. controls (227.95,115.72) and (232.18,119.42) .. (232.18,123.98) .. controls (232.18,128.54) and (227.95,132.24) .. (222.74,132.24) .. controls (217.52,132.24) and (213.3,128.54) .. (213.3,123.98) -- cycle ;
%Straight Lines [id:da3434116554999054]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (229.03,116.13) -- (237.12,106.63) ;
\draw [shift={(238.42,105.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp09948376460636688]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (59.69,133.91) .. controls (59.69,132.36) and (60.81,131.1) .. (62.2,131.1) .. controls (63.58,131.1) and (64.7,132.36) .. (64.7,133.91) .. controls (64.7,135.46) and (63.58,136.72) .. (62.2,136.72) .. controls (60.81,136.72) and (59.69,135.46) .. (59.69,133.91) -- cycle ;
%Shape: Ellipse [id:dp2903778575273772]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.46,147.56) .. controls (97.46,146.01) and (98.58,144.75) .. (99.96,144.75) .. controls (101.34,144.75) and (102.46,146.01) .. (102.46,147.56) .. controls (102.46,149.11) and (101.34,150.37) .. (99.96,150.37) .. controls (98.58,150.37) and (97.46,149.11) .. (97.46,147.56) -- cycle ;
%Shape: Ellipse [id:dp7729958997858135]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.16,140.38) .. controls (91.16,138.82) and (92.28,137.56) .. (93.66,137.56) .. controls (95.04,137.56) and (96.16,138.82) .. (96.16,140.38) .. controls (96.16,141.93) and (95.04,143.19) .. (93.66,143.19) .. controls (92.28,143.19) and (91.16,141.93) .. (91.16,140.38) -- cycle ;
%Shape: Ellipse [id:dp8166501963178265]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.17,154.03) .. controls (84.17,152.47) and (85.29,151.21) .. (86.67,151.21) .. controls (88.05,151.21) and (89.17,152.47) .. (89.17,154.03) .. controls (89.17,155.58) and (88.05,156.84) .. (86.67,156.84) .. controls (85.29,156.84) and (84.17,155.58) .. (84.17,154.03) -- cycle ;
%Shape: Ellipse [id:dp28304509660186317]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (93.96,159.06) .. controls (93.96,157.5) and (95.08,156.24) .. (96.46,156.24) .. controls (97.84,156.24) and (98.96,157.5) .. (98.96,159.06) .. controls (98.96,160.61) and (97.84,161.87) .. (96.46,161.87) .. controls (95.08,161.87) and (93.96,160.61) .. (93.96,159.06) -- cycle ;
%Shape: Ellipse [id:dp38275289187370265]
\draw  [line width=0.75]  (75.89,150.14) .. controls (75.89,141.94) and (83.58,135.29) .. (93.08,135.29) .. controls (102.57,135.29) and (110.27,141.94) .. (110.27,150.14) .. controls (110.27,158.35) and (102.57,165) .. (93.08,165) .. controls (83.58,165) and (75.89,158.35) .. (75.89,150.14) -- cycle ;
%Straight Lines [id:da08714094747752132]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (75.89,143.68) -- (66.4,137.83) ;
\draw [shift={(64.7,136.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp675098878974878]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (77.74,91.55) .. controls (82.15,85.03) and (94.91,86.3) .. (106.25,94.39) .. controls (117.59,102.48) and (123.21,114.32) .. (118.81,120.85) .. controls (114.4,127.37) and (101.63,126.09) .. (90.29,118) .. controls (78.95,109.92) and (73.33,98.07) .. (77.74,91.55) -- cycle ;
%Shape: Ellipse [id:dp011784282326628981]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (125.25,69.95) .. controls (132.32,66.76) and (141.53,72.31) .. (145.81,82.35) .. controls (150.09,92.38) and (147.83,103.1) .. (140.76,106.29) .. controls (133.69,109.47) and (124.48,103.92) .. (120.2,93.89) .. controls (115.91,83.85) and (118.17,73.14) .. (125.25,69.95) -- cycle ;
%Shape: Ellipse [id:dp25667785778018226]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235.75,80.12) .. controls (235.75,78.57) and (236.87,77.31) .. (238.26,77.31) .. controls (239.64,77.31) and (240.76,78.57) .. (240.76,80.12) .. controls (240.76,81.68) and (239.64,82.94) .. (238.26,82.94) .. controls (236.87,82.94) and (235.75,81.68) .. (235.75,80.12) -- cycle ;
%Shape: Ellipse [id:dp9602691789150024]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (217.84,94.7) .. controls (217.84,93.15) and (218.96,91.89) .. (220.34,91.89) .. controls (221.72,91.89) and (222.84,93.15) .. (222.84,94.7) .. controls (222.84,96.25) and (221.72,97.51) .. (220.34,97.51) .. controls (218.96,97.51) and (217.84,96.25) .. (217.84,94.7) -- cycle ;
%Straight Lines [id:da8190708416596031]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224.03,92.13) -- (233.98,82.5) ;
\draw [shift={(235.42,81.11)}, rotate = 495.95] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp049915409690370005]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (178.65,110.47) .. controls (176.19,102.29) and (193.45,90.4) .. (217.19,83.91) .. controls (240.94,77.41) and (262.19,78.77) .. (264.65,86.94) .. controls (267.1,95.11) and (249.85,107) .. (226.1,113.5) .. controls (202.35,119.99) and (181.11,118.64) .. (178.65,110.47) -- cycle ;
%Shape: Ellipse [id:dp2984842464501909]
\draw   (356.99,143.48) .. controls (349.32,115.25) and (394.07,79.88) .. (456.94,64.49) .. controls (519.8,49.09) and (576.98,59.5) .. (584.64,87.73) .. controls (592.31,115.96) and (547.56,151.32) .. (484.69,166.71) .. controls (421.83,182.11) and (364.65,171.7) .. (356.99,143.48) -- cycle ;
%Shape: Arc [id:dp6722333581728075]
\draw  [draw opacity=0] (500.76,102.21) .. controls (498.86,110.71) and (485.22,120.92) .. (466.78,126.83) .. controls (448.75,132.61) and (431.75,132.49) .. (424.51,127.18) -- (460.91,110.36) -- cycle ; \draw   (500.76,102.21) .. controls (498.86,110.71) and (485.22,120.92) .. (466.78,126.83) .. controls (448.75,132.61) and (431.75,132.49) .. (424.51,127.18) ;
%Shape: Arc [id:dp35693976055720733]
\draw  [draw opacity=0] (431.62,129.18) .. controls (432.31,120.9) and (443.58,111.3) .. (459.34,106.31) .. controls (474.81,101.42) and (489.62,102.54) .. (495.65,108.47) -- (465.02,122.47) -- cycle ; \draw   (431.62,129.18) .. controls (432.31,120.9) and (443.58,111.3) .. (459.34,106.31) .. controls (474.81,101.42) and (489.62,102.54) .. (495.65,108.47) ;
%Shape: Ellipse [id:dp19750044027753022]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.73,119.98) .. controls (535.73,118.43) and (536.85,117.17) .. (538.23,117.17) .. controls (539.62,117.17) and (540.74,118.43) .. (540.74,119.98) .. controls (540.74,121.53) and (539.62,122.79) .. (538.23,122.79) .. controls (536.85,122.79) and (535.73,121.53) .. (535.73,119.98) -- cycle ;
%Shape: Ellipse [id:dp7652666168427467]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.28,149.44) .. controls (490.28,147.88) and (491.4,146.62) .. (492.78,146.62) .. controls (494.16,146.62) and (495.28,147.88) .. (495.28,149.44) .. controls (495.28,150.99) and (494.16,152.25) .. (492.78,152.25) .. controls (491.4,152.25) and (490.28,150.99) .. (490.28,149.44) -- cycle ;
%Shape: Ellipse [id:dp32056708795283195]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (491.68,139.38) .. controls (491.68,137.82) and (492.8,136.56) .. (494.18,136.56) .. controls (495.56,136.56) and (496.68,137.82) .. (496.68,139.38) .. controls (496.68,140.93) and (495.56,142.19) .. (494.18,142.19) .. controls (492.8,142.19) and (491.68,140.93) .. (491.68,139.38) -- cycle ;
%Shape: Ellipse [id:dp4618079549426226]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (514.75,71.12) .. controls (514.75,69.57) and (515.87,68.31) .. (517.26,68.31) .. controls (518.64,68.31) and (519.76,69.57) .. (519.76,71.12) .. controls (519.76,72.68) and (518.64,73.94) .. (517.26,73.94) .. controls (515.87,73.94) and (514.75,72.68) .. (514.75,71.12) -- cycle ;
%Shape: Ellipse [id:dp781287184064875]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (556.01,101.3) .. controls (556.01,99.75) and (557.13,98.49) .. (558.51,98.49) .. controls (559.9,98.49) and (561.02,99.75) .. (561.02,101.3) .. controls (561.02,102.85) and (559.9,104.11) .. (558.51,104.11) .. controls (557.13,104.11) and (556.01,102.85) .. (556.01,101.3) -- cycle ;
%Shape: Ellipse [id:dp8761414729268999]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (463.71,144.41) .. controls (463.71,142.85) and (464.83,141.59) .. (466.21,141.59) .. controls (467.59,141.59) and (468.71,142.85) .. (468.71,144.41) .. controls (468.71,145.96) and (467.59,147.22) .. (466.21,147.22) .. controls (464.83,147.22) and (463.71,145.96) .. (463.71,144.41) -- cycle ;
%Shape: Ellipse [id:dp05494107601438136]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463.71,89.09) .. controls (463.71,87.53) and (464.83,86.27) .. (466.21,86.27) .. controls (467.59,86.27) and (468.71,87.53) .. (468.71,89.09) .. controls (468.71,90.64) and (467.59,91.9) .. (466.21,91.9) .. controls (464.83,91.9) and (463.71,90.64) .. (463.71,89.09) -- cycle ;
%Shape: Ellipse [id:dp3947504215547808]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.45,94.11) .. controls (422.45,92.56) and (423.57,91.3) .. (424.95,91.3) .. controls (426.33,91.3) and (427.45,92.56) .. (427.45,94.11) .. controls (427.45,95.67) and (426.33,96.93) .. (424.95,96.93) .. controls (423.57,96.93) and (422.45,95.67) .. (422.45,94.11) -- cycle ;
%Shape: Ellipse [id:dp6503658058948738]
\draw  [line width=0.75]  (484.09,145.07) .. controls (484.09,138.45) and (488.32,133.09) .. (493.53,133.09) .. controls (498.75,133.09) and (502.97,138.45) .. (502.97,145.07) .. controls (502.97,151.68) and (498.75,157.05) .. (493.53,157.05) .. controls (488.32,157.05) and (484.09,151.68) .. (484.09,145.07) -- cycle ;
%Straight Lines [id:da7638967041837013]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (484.09,145.07) -- (470.71,144.49) ;
\draw [shift={(468.71,144.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3735983643363534]
\draw  [line width=0.75]  (530.3,122.98) .. controls (530.3,118.42) and (534.52,114.72) .. (539.74,114.72) .. controls (544.95,114.72) and (549.18,118.42) .. (549.18,122.98) .. controls (549.18,127.54) and (544.95,131.24) .. (539.74,131.24) .. controls (534.52,131.24) and (530.3,127.54) .. (530.3,122.98) -- cycle ;
%Straight Lines [id:da030603719874216395]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (547.03,115.13) -- (555.12,105.63) ;
\draw [shift={(556.42,104.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7937660903079145]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (377.69,132.91) .. controls (377.69,131.36) and (378.81,130.1) .. (380.2,130.1) .. controls (381.58,130.1) and (382.7,131.36) .. (382.7,132.91) .. controls (382.7,134.46) and (381.58,135.72) .. (380.2,135.72) .. controls (378.81,135.72) and (377.69,134.46) .. (377.69,132.91) -- cycle ;
%Shape: Ellipse [id:dp08786783861981373]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (415.46,146.56) .. controls (415.46,145.01) and (416.58,143.75) .. (417.96,143.75) .. controls (419.34,143.75) and (420.46,145.01) .. (420.46,146.56) .. controls (420.46,148.11) and (419.34,149.37) .. (417.96,149.37) .. controls (416.58,149.37) and (415.46,148.11) .. (415.46,146.56) -- cycle ;
%Shape: Ellipse [id:dp42711051558890256]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.16,139.38) .. controls (409.16,137.82) and (410.28,136.56) .. (411.66,136.56) .. controls (413.04,136.56) and (414.16,137.82) .. (414.16,139.38) .. controls (414.16,140.93) and (413.04,142.19) .. (411.66,142.19) .. controls (410.28,142.19) and (409.16,140.93) .. (409.16,139.38) -- cycle ;
%Shape: Ellipse [id:dp04266195826180108]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (402.17,153.03) .. controls (402.17,151.47) and (403.29,150.21) .. (404.67,150.21) .. controls (406.05,150.21) and (407.17,151.47) .. (407.17,153.03) .. controls (407.17,154.58) and (406.05,155.84) .. (404.67,155.84) .. controls (403.29,155.84) and (402.17,154.58) .. (402.17,153.03) -- cycle ;
%Shape: Ellipse [id:dp6213774647010102]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.96,158.06) .. controls (411.96,156.5) and (413.08,155.24) .. (414.46,155.24) .. controls (415.84,155.24) and (416.96,156.5) .. (416.96,158.06) .. controls (416.96,159.61) and (415.84,160.87) .. (414.46,160.87) .. controls (413.08,160.87) and (411.96,159.61) .. (411.96,158.06) -- cycle ;
%Shape: Ellipse [id:dp209941938650392]
\draw  [line width=0.75]  (393.89,149.14) .. controls (393.89,140.94) and (401.58,134.29) .. (411.08,134.29) .. controls (420.57,134.29) and (428.27,140.94) .. (428.27,149.14) .. controls (428.27,157.35) and (420.57,164) .. (411.08,164) .. controls (401.58,164) and (393.89,157.35) .. (393.89,149.14) -- cycle ;
%Straight Lines [id:da5615542109263147]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (393.89,142.68) -- (384.4,136.83) ;
\draw [shift={(382.7,135.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6113149104707698]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (395.74,90.55) .. controls (400.15,84.03) and (412.91,85.3) .. (424.25,93.39) .. controls (435.59,101.48) and (441.21,113.32) .. (436.81,119.85) .. controls (432.4,126.37) and (419.63,125.09) .. (408.29,117) .. controls (396.95,108.92) and (391.33,97.07) .. (395.74,90.55) -- cycle ;
%Shape: Ellipse [id:dp872952079758579]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (443.25,68.95) .. controls (450.32,65.76) and (459.53,71.31) .. (463.81,81.35) .. controls (468.09,91.38) and (465.83,102.1) .. (458.76,105.29) .. controls (451.69,108.47) and (442.48,102.92) .. (438.2,92.89) .. controls (433.91,82.85) and (436.17,72.14) .. (443.25,68.95) -- cycle ;
%Shape: Ellipse [id:dp8208422144607344]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (553.75,79.12) .. controls (553.75,77.57) and (554.87,76.31) .. (556.26,76.31) .. controls (557.64,76.31) and (558.76,77.57) .. (558.76,79.12) .. controls (558.76,80.68) and (557.64,81.94) .. (556.26,81.94) .. controls (554.87,81.94) and (553.75,80.68) .. (553.75,79.12) -- cycle ;
%Shape: Ellipse [id:dp634395442547923]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (535.84,93.7) .. controls (535.84,92.15) and (536.96,90.89) .. (538.34,90.89) .. controls (539.72,90.89) and (540.84,92.15) .. (540.84,93.7) .. controls (540.84,95.25) and (539.72,96.51) .. (538.34,96.51) .. controls (536.96,96.51) and (535.84,95.25) .. (535.84,93.7) -- cycle ;
%Straight Lines [id:da6552218509263039]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (542.03,91.13) -- (551.98,81.5) ;
\draw [shift={(553.42,80.11)}, rotate = 495.95] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp20237872890283626]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (496.65,109.47) .. controls (494.19,101.29) and (511.45,89.4) .. (535.19,82.91) .. controls (558.94,76.41) and (580.19,77.77) .. (582.65,85.94) .. controls (585.1,94.11) and (567.85,106) .. (544.1,112.5) .. controls (520.35,118.99) and (499.11,117.64) .. (496.65,109.47) -- cycle ;

% Text Node
\draw (5.04,115.36) node [anchor=north west][inner sep=0.75pt]    {$\sum $};
% Text Node
\draw (57.69,61.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (108.74,40.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (235,74.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (94,7.75) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A} dz_{m} B( a_{l} ,a_{m})$};
% Text Node
\draw (298.04,109.36) node [anchor=north west][inner sep=0.75pt]    {$=\sum $};
% Text Node
\draw (375.69,60.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (426.74,39.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (547,75.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (483,7.75) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A} dz_{l} C( a_{m} ,a_{l})$};
% Connection
\draw    (180.32,44.35) -- (230.31,76.05) ;
\draw [shift={(232,77.12)}, rotate = 212.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (540.68,44.35) -- (548.15,69.1) ;
\draw [shift={(548.73,71.01)}, rotate = 253.20999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,379); %set diagram left start at 0, and has height of 379

%Shape: Ellipse [id:dp14188775394843334]
\draw   (60.99,146.48) .. controls (53.32,118.25) and (98.07,82.88) .. (160.94,67.49) .. controls (223.8,52.09) and (280.98,62.5) .. (288.64,90.73) .. controls (296.31,118.96) and (251.56,154.32) .. (188.69,169.71) .. controls (125.83,185.11) and (68.65,174.7) .. (60.99,146.48) -- cycle ;
%Shape: Arc [id:dp6213308286447121]
\draw  [draw opacity=0] (204.76,105.21) .. controls (202.86,113.71) and (189.22,123.92) .. (170.78,129.83) .. controls (152.75,135.61) and (135.75,135.49) .. (128.51,130.18) -- (164.91,113.36) -- cycle ; \draw   (204.76,105.21) .. controls (202.86,113.71) and (189.22,123.92) .. (170.78,129.83) .. controls (152.75,135.61) and (135.75,135.49) .. (128.51,130.18) ;
%Shape: Arc [id:dp8346456805998319]
\draw  [draw opacity=0] (135.62,132.18) .. controls (136.31,123.9) and (147.58,114.3) .. (163.34,109.31) .. controls (178.81,104.42) and (193.62,105.54) .. (199.65,111.47) -- (169.02,125.47) -- cycle ; \draw   (135.62,132.18) .. controls (136.31,123.9) and (147.58,114.3) .. (163.34,109.31) .. controls (178.81,104.42) and (193.62,105.54) .. (199.65,111.47) ;
%Shape: Ellipse [id:dp6752717376118791]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.73,122.98) .. controls (239.73,121.43) and (240.85,120.17) .. (242.23,120.17) .. controls (243.62,120.17) and (244.74,121.43) .. (244.74,122.98) .. controls (244.74,124.53) and (243.62,125.79) .. (242.23,125.79) .. controls (240.85,125.79) and (239.73,124.53) .. (239.73,122.98) -- cycle ;
%Shape: Ellipse [id:dp19172481092585558]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.28,152.44) .. controls (194.28,150.88) and (195.4,149.62) .. (196.78,149.62) .. controls (198.16,149.62) and (199.28,150.88) .. (199.28,152.44) .. controls (199.28,153.99) and (198.16,155.25) .. (196.78,155.25) .. controls (195.4,155.25) and (194.28,153.99) .. (194.28,152.44) -- cycle ;
%Shape: Ellipse [id:dp8731858971217827]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (195.68,142.38) .. controls (195.68,140.82) and (196.8,139.56) .. (198.18,139.56) .. controls (199.56,139.56) and (200.68,140.82) .. (200.68,142.38) .. controls (200.68,143.93) and (199.56,145.19) .. (198.18,145.19) .. controls (196.8,145.19) and (195.68,143.93) .. (195.68,142.38) -- cycle ;
%Shape: Ellipse [id:dp38387541283197457]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (218.75,74.12) .. controls (218.75,72.57) and (219.87,71.31) .. (221.26,71.31) .. controls (222.64,71.31) and (223.76,72.57) .. (223.76,74.12) .. controls (223.76,75.68) and (222.64,76.94) .. (221.26,76.94) .. controls (219.87,76.94) and (218.75,75.68) .. (218.75,74.12) -- cycle ;
%Shape: Ellipse [id:dp2995897463934212]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (260.01,104.3) .. controls (260.01,102.75) and (261.13,101.49) .. (262.51,101.49) .. controls (263.9,101.49) and (265.02,102.75) .. (265.02,104.3) .. controls (265.02,105.85) and (263.9,107.11) .. (262.51,107.11) .. controls (261.13,107.11) and (260.01,105.85) .. (260.01,104.3) -- cycle ;
%Shape: Ellipse [id:dp6831502318795601]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (167.71,147.41) .. controls (167.71,145.85) and (168.83,144.59) .. (170.21,144.59) .. controls (171.59,144.59) and (172.71,145.85) .. (172.71,147.41) .. controls (172.71,148.96) and (171.59,150.22) .. (170.21,150.22) .. controls (168.83,150.22) and (167.71,148.96) .. (167.71,147.41) -- cycle ;
%Shape: Ellipse [id:dp5034318429891238]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167.71,92.09) .. controls (167.71,90.53) and (168.83,89.27) .. (170.21,89.27) .. controls (171.59,89.27) and (172.71,90.53) .. (172.71,92.09) .. controls (172.71,93.64) and (171.59,94.9) .. (170.21,94.9) .. controls (168.83,94.9) and (167.71,93.64) .. (167.71,92.09) -- cycle ;
%Shape: Ellipse [id:dp327962099558605]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.45,97.11) .. controls (126.45,95.56) and (127.57,94.3) .. (128.95,94.3) .. controls (130.33,94.3) and (131.45,95.56) .. (131.45,97.11) .. controls (131.45,98.67) and (130.33,99.93) .. (128.95,99.93) .. controls (127.57,99.93) and (126.45,98.67) .. (126.45,97.11) -- cycle ;
%Shape: Ellipse [id:dp6340568593084246]
\draw  [line width=0.75]  (188.09,148.07) .. controls (188.09,141.45) and (192.32,136.09) .. (197.53,136.09) .. controls (202.75,136.09) and (206.97,141.45) .. (206.97,148.07) .. controls (206.97,154.68) and (202.75,160.05) .. (197.53,160.05) .. controls (192.32,160.05) and (188.09,154.68) .. (188.09,148.07) -- cycle ;
%Straight Lines [id:da5809509032943947]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (188.09,148.07) -- (174.71,147.49) ;
\draw [shift={(172.71,147.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp16613139046094183]
\draw  [line width=0.75]  (235.3,122.98) .. controls (235.3,118.42) and (239.52,114.72) .. (244.74,114.72) .. controls (249.95,114.72) and (254.18,118.42) .. (254.18,122.98) .. controls (254.18,127.54) and (249.95,131.24) .. (244.74,131.24) .. controls (239.52,131.24) and (235.3,127.54) .. (235.3,122.98) -- cycle ;
%Straight Lines [id:da4892744736278898]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (251.03,118.13) -- (259.12,108.63) ;
\draw [shift={(260.42,107.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8527149621171286]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (81.69,135.91) .. controls (81.69,134.36) and (82.81,133.1) .. (84.2,133.1) .. controls (85.58,133.1) and (86.7,134.36) .. (86.7,135.91) .. controls (86.7,137.46) and (85.58,138.72) .. (84.2,138.72) .. controls (82.81,138.72) and (81.69,137.46) .. (81.69,135.91) -- cycle ;
%Shape: Ellipse [id:dp12137946118396559]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (119.46,149.56) .. controls (119.46,148.01) and (120.58,146.75) .. (121.96,146.75) .. controls (123.34,146.75) and (124.46,148.01) .. (124.46,149.56) .. controls (124.46,151.11) and (123.34,152.37) .. (121.96,152.37) .. controls (120.58,152.37) and (119.46,151.11) .. (119.46,149.56) -- cycle ;
%Shape: Ellipse [id:dp7264736279092874]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (113.16,142.38) .. controls (113.16,140.82) and (114.28,139.56) .. (115.66,139.56) .. controls (117.04,139.56) and (118.16,140.82) .. (118.16,142.38) .. controls (118.16,143.93) and (117.04,145.19) .. (115.66,145.19) .. controls (114.28,145.19) and (113.16,143.93) .. (113.16,142.38) -- cycle ;
%Shape: Ellipse [id:dp36779772900487107]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.17,156.03) .. controls (106.17,154.47) and (107.29,153.21) .. (108.67,153.21) .. controls (110.05,153.21) and (111.17,154.47) .. (111.17,156.03) .. controls (111.17,157.58) and (110.05,158.84) .. (108.67,158.84) .. controls (107.29,158.84) and (106.17,157.58) .. (106.17,156.03) -- cycle ;
%Shape: Ellipse [id:dp992186200867371]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.96,161.06) .. controls (115.96,159.5) and (117.08,158.24) .. (118.46,158.24) .. controls (119.84,158.24) and (120.96,159.5) .. (120.96,161.06) .. controls (120.96,162.61) and (119.84,163.87) .. (118.46,163.87) .. controls (117.08,163.87) and (115.96,162.61) .. (115.96,161.06) -- cycle ;
%Shape: Ellipse [id:dp15828401379447854]
\draw  [line width=0.75]  (97.89,152.14) .. controls (97.89,143.94) and (105.58,137.29) .. (115.08,137.29) .. controls (124.57,137.29) and (132.27,143.94) .. (132.27,152.14) .. controls (132.27,160.35) and (124.57,167) .. (115.08,167) .. controls (105.58,167) and (97.89,160.35) .. (97.89,152.14) -- cycle ;
%Straight Lines [id:da6057473786214518]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (97.89,145.68) -- (88.4,139.83) ;
\draw [shift={(86.7,138.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3043100826618399]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (99.74,93.55) .. controls (104.15,87.03) and (116.91,88.3) .. (128.25,96.39) .. controls (139.59,104.48) and (145.21,116.32) .. (140.81,122.85) .. controls (136.4,129.37) and (123.63,128.09) .. (112.29,120) .. controls (100.95,111.92) and (95.33,100.07) .. (99.74,93.55) -- cycle ;
%Shape: Ellipse [id:dp6064430837481081]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (147.25,71.95) .. controls (154.32,68.76) and (163.53,74.31) .. (167.81,84.35) .. controls (172.09,94.38) and (169.83,105.1) .. (162.76,108.29) .. controls (155.69,111.47) and (146.48,105.92) .. (142.2,95.89) .. controls (137.91,85.85) and (140.17,75.14) .. (147.25,71.95) -- cycle ;
%Shape: Ellipse [id:dp3328117746492947]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (257.75,82.12) .. controls (257.75,80.57) and (258.87,79.31) .. (260.26,79.31) .. controls (261.64,79.31) and (262.76,80.57) .. (262.76,82.12) .. controls (262.76,83.68) and (261.64,84.94) .. (260.26,84.94) .. controls (258.87,84.94) and (257.75,83.68) .. (257.75,82.12) -- cycle ;
%Shape: Ellipse [id:dp8028368966372634]
\draw   (209.58,69.4) .. controls (211.41,62.93) and (228.18,62.02) .. (247.03,67.37) .. controls (265.87,72.72) and (279.66,82.3) .. (277.83,88.77) .. controls (275.99,95.25) and (259.22,96.15) .. (240.37,90.8) .. controls (221.53,85.45) and (207.74,75.87) .. (209.58,69.4) -- cycle ;
%Shape: Ellipse [id:dp43898985118562495]
\draw   (410.99,134.48) .. controls (403.32,106.25) and (448.07,70.88) .. (510.94,55.49) .. controls (573.8,40.09) and (630.98,50.5) .. (638.64,78.73) .. controls (646.31,106.96) and (601.56,142.32) .. (538.69,157.71) .. controls (475.83,173.11) and (418.65,162.7) .. (410.99,134.48) -- cycle ;
%Shape: Arc [id:dp6488751400475778]
\draw  [draw opacity=0] (554.76,93.21) .. controls (552.86,101.71) and (539.22,111.92) .. (520.78,117.83) .. controls (502.75,123.61) and (485.75,123.49) .. (478.51,118.18) -- (514.91,101.36) -- cycle ; \draw   (554.76,93.21) .. controls (552.86,101.71) and (539.22,111.92) .. (520.78,117.83) .. controls (502.75,123.61) and (485.75,123.49) .. (478.51,118.18) ;
%Shape: Arc [id:dp741651942781574]
\draw  [draw opacity=0] (485.62,120.18) .. controls (486.31,111.9) and (497.58,102.3) .. (513.34,97.31) .. controls (528.81,92.42) and (543.62,93.54) .. (549.65,99.47) -- (519.02,113.47) -- cycle ; \draw   (485.62,120.18) .. controls (486.31,111.9) and (497.58,102.3) .. (513.34,97.31) .. controls (528.81,92.42) and (543.62,93.54) .. (549.65,99.47) ;
%Shape: Ellipse [id:dp0051505689367081775]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (589.73,110.98) .. controls (589.73,109.43) and (590.85,108.17) .. (592.23,108.17) .. controls (593.62,108.17) and (594.74,109.43) .. (594.74,110.98) .. controls (594.74,112.53) and (593.62,113.79) .. (592.23,113.79) .. controls (590.85,113.79) and (589.73,112.53) .. (589.73,110.98) -- cycle ;
%Shape: Ellipse [id:dp038851107236167914]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (544.28,140.44) .. controls (544.28,138.88) and (545.4,137.62) .. (546.78,137.62) .. controls (548.16,137.62) and (549.28,138.88) .. (549.28,140.44) .. controls (549.28,141.99) and (548.16,143.25) .. (546.78,143.25) .. controls (545.4,143.25) and (544.28,141.99) .. (544.28,140.44) -- cycle ;
%Shape: Ellipse [id:dp09244073882586568]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (545.68,130.38) .. controls (545.68,128.82) and (546.8,127.56) .. (548.18,127.56) .. controls (549.56,127.56) and (550.68,128.82) .. (550.68,130.38) .. controls (550.68,131.93) and (549.56,133.19) .. (548.18,133.19) .. controls (546.8,133.19) and (545.68,131.93) .. (545.68,130.38) -- cycle ;
%Shape: Ellipse [id:dp8606424043156833]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (568.75,62.12) .. controls (568.75,60.57) and (569.87,59.31) .. (571.26,59.31) .. controls (572.64,59.31) and (573.76,60.57) .. (573.76,62.12) .. controls (573.76,63.68) and (572.64,64.94) .. (571.26,64.94) .. controls (569.87,64.94) and (568.75,63.68) .. (568.75,62.12) -- cycle ;
%Shape: Ellipse [id:dp34923059615258945]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (610.01,92.3) .. controls (610.01,90.75) and (611.13,89.49) .. (612.51,89.49) .. controls (613.9,89.49) and (615.02,90.75) .. (615.02,92.3) .. controls (615.02,93.85) and (613.9,95.11) .. (612.51,95.11) .. controls (611.13,95.11) and (610.01,93.85) .. (610.01,92.3) -- cycle ;
%Shape: Ellipse [id:dp7477329049125696]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (517.71,135.41) .. controls (517.71,133.85) and (518.83,132.59) .. (520.21,132.59) .. controls (521.59,132.59) and (522.71,133.85) .. (522.71,135.41) .. controls (522.71,136.96) and (521.59,138.22) .. (520.21,138.22) .. controls (518.83,138.22) and (517.71,136.96) .. (517.71,135.41) -- cycle ;
%Shape: Ellipse [id:dp5780635429396921]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (517.71,80.09) .. controls (517.71,78.53) and (518.83,77.27) .. (520.21,77.27) .. controls (521.59,77.27) and (522.71,78.53) .. (522.71,80.09) .. controls (522.71,81.64) and (521.59,82.9) .. (520.21,82.9) .. controls (518.83,82.9) and (517.71,81.64) .. (517.71,80.09) -- cycle ;
%Shape: Ellipse [id:dp7624783439701244]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (476.45,85.11) .. controls (476.45,83.56) and (477.57,82.3) .. (478.95,82.3) .. controls (480.33,82.3) and (481.45,83.56) .. (481.45,85.11) .. controls (481.45,86.67) and (480.33,87.93) .. (478.95,87.93) .. controls (477.57,87.93) and (476.45,86.67) .. (476.45,85.11) -- cycle ;
%Shape: Ellipse [id:dp43484070878854975]
\draw  [line width=0.75]  (538.09,136.07) .. controls (538.09,129.45) and (542.32,124.09) .. (547.53,124.09) .. controls (552.75,124.09) and (556.97,129.45) .. (556.97,136.07) .. controls (556.97,142.68) and (552.75,148.05) .. (547.53,148.05) .. controls (542.32,148.05) and (538.09,142.68) .. (538.09,136.07) -- cycle ;
%Straight Lines [id:da5063261007867355]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (538.09,136.07) -- (524.71,135.49) ;
\draw [shift={(522.71,135.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp24164221578958767]
\draw  [line width=0.75]  (585.3,110.98) .. controls (585.3,106.42) and (589.52,102.72) .. (594.74,102.72) .. controls (599.95,102.72) and (604.18,106.42) .. (604.18,110.98) .. controls (604.18,115.54) and (599.95,119.24) .. (594.74,119.24) .. controls (589.52,119.24) and (585.3,115.54) .. (585.3,110.98) -- cycle ;
%Straight Lines [id:da595059530851995]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (601.03,106.13) -- (609.12,96.63) ;
\draw [shift={(610.42,95.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp21697575692538007]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (431.69,123.91) .. controls (431.69,122.36) and (432.81,121.1) .. (434.2,121.1) .. controls (435.58,121.1) and (436.7,122.36) .. (436.7,123.91) .. controls (436.7,125.46) and (435.58,126.72) .. (434.2,126.72) .. controls (432.81,126.72) and (431.69,125.46) .. (431.69,123.91) -- cycle ;
%Shape: Ellipse [id:dp4754493042877863]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.46,137.56) .. controls (469.46,136.01) and (470.58,134.75) .. (471.96,134.75) .. controls (473.34,134.75) and (474.46,136.01) .. (474.46,137.56) .. controls (474.46,139.11) and (473.34,140.37) .. (471.96,140.37) .. controls (470.58,140.37) and (469.46,139.11) .. (469.46,137.56) -- cycle ;
%Shape: Ellipse [id:dp6709725735569112]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463.16,130.38) .. controls (463.16,128.82) and (464.28,127.56) .. (465.66,127.56) .. controls (467.04,127.56) and (468.16,128.82) .. (468.16,130.38) .. controls (468.16,131.93) and (467.04,133.19) .. (465.66,133.19) .. controls (464.28,133.19) and (463.16,131.93) .. (463.16,130.38) -- cycle ;
%Shape: Ellipse [id:dp897064592612417]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.17,144.03) .. controls (456.17,142.47) and (457.29,141.21) .. (458.67,141.21) .. controls (460.05,141.21) and (461.17,142.47) .. (461.17,144.03) .. controls (461.17,145.58) and (460.05,146.84) .. (458.67,146.84) .. controls (457.29,146.84) and (456.17,145.58) .. (456.17,144.03) -- cycle ;
%Shape: Ellipse [id:dp3556499580901864]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465.96,149.06) .. controls (465.96,147.5) and (467.08,146.24) .. (468.46,146.24) .. controls (469.84,146.24) and (470.96,147.5) .. (470.96,149.06) .. controls (470.96,150.61) and (469.84,151.87) .. (468.46,151.87) .. controls (467.08,151.87) and (465.96,150.61) .. (465.96,149.06) -- cycle ;
%Shape: Ellipse [id:dp3624516587662523]
\draw  [line width=0.75]  (447.89,140.14) .. controls (447.89,131.94) and (455.58,125.29) .. (465.08,125.29) .. controls (474.57,125.29) and (482.27,131.94) .. (482.27,140.14) .. controls (482.27,148.35) and (474.57,155) .. (465.08,155) .. controls (455.58,155) and (447.89,148.35) .. (447.89,140.14) -- cycle ;
%Straight Lines [id:da20799937238405497]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (447.89,133.68) -- (438.4,127.83) ;
\draw [shift={(436.7,126.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3584702248669145]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (449.74,81.55) .. controls (454.15,75.03) and (466.91,76.3) .. (478.25,84.39) .. controls (489.59,92.48) and (495.21,104.32) .. (490.81,110.85) .. controls (486.4,117.37) and (473.63,116.09) .. (462.29,108) .. controls (450.95,99.92) and (445.33,88.07) .. (449.74,81.55) -- cycle ;
%Shape: Ellipse [id:dp40748775315830255]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (497.25,59.95) .. controls (504.32,56.76) and (513.53,62.31) .. (517.81,72.35) .. controls (522.09,82.38) and (519.83,93.1) .. (512.76,96.29) .. controls (505.69,99.47) and (496.48,93.92) .. (492.2,83.89) .. controls (487.91,73.85) and (490.17,63.14) .. (497.25,59.95) -- cycle ;
%Shape: Ellipse [id:dp10337461991629415]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (600.75,68.12) .. controls (600.75,66.57) and (601.87,65.31) .. (603.26,65.31) .. controls (604.64,65.31) and (605.76,66.57) .. (605.76,68.12) .. controls (605.76,69.68) and (604.64,70.94) .. (603.26,70.94) .. controls (601.87,70.94) and (600.75,69.68) .. (600.75,68.12) -- cycle ;
%Straight Lines [id:da8879034409404418]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (600.19,67.96) -- (576.72,63.5) ;
\draw [shift={(574.75,63.12)}, rotate = 370.76] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp31040368499371107]
\draw   (145.99,323.48) .. controls (138.32,295.25) and (183.07,259.88) .. (245.94,244.49) .. controls (308.8,229.09) and (365.98,239.5) .. (373.64,267.73) .. controls (381.31,295.96) and (336.56,331.32) .. (273.69,346.71) .. controls (210.83,362.11) and (153.65,351.7) .. (145.99,323.48) -- cycle ;
%Shape: Arc [id:dp6018713000777145]
\draw  [draw opacity=0] (289.76,282.21) .. controls (287.86,290.71) and (274.22,300.92) .. (255.78,306.83) .. controls (237.75,312.61) and (220.75,312.49) .. (213.51,307.18) -- (249.91,290.36) -- cycle ; \draw   (289.76,282.21) .. controls (287.86,290.71) and (274.22,300.92) .. (255.78,306.83) .. controls (237.75,312.61) and (220.75,312.49) .. (213.51,307.18) ;
%Shape: Arc [id:dp7411375534029156]
\draw  [draw opacity=0] (220.62,309.18) .. controls (221.31,300.9) and (232.58,291.3) .. (248.34,286.31) .. controls (263.81,281.42) and (278.62,282.54) .. (284.65,288.47) -- (254.02,302.47) -- cycle ; \draw   (220.62,309.18) .. controls (221.31,300.9) and (232.58,291.3) .. (248.34,286.31) .. controls (263.81,281.42) and (278.62,282.54) .. (284.65,288.47) ;
%Shape: Ellipse [id:dp10929050870875012]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.73,299.98) .. controls (324.73,298.43) and (325.85,297.17) .. (327.23,297.17) .. controls (328.62,297.17) and (329.74,298.43) .. (329.74,299.98) .. controls (329.74,301.53) and (328.62,302.79) .. (327.23,302.79) .. controls (325.85,302.79) and (324.73,301.53) .. (324.73,299.98) -- cycle ;
%Shape: Ellipse [id:dp710127481979723]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (279.28,329.44) .. controls (279.28,327.88) and (280.4,326.62) .. (281.78,326.62) .. controls (283.16,326.62) and (284.28,327.88) .. (284.28,329.44) .. controls (284.28,330.99) and (283.16,332.25) .. (281.78,332.25) .. controls (280.4,332.25) and (279.28,330.99) .. (279.28,329.44) -- cycle ;
%Shape: Ellipse [id:dp967034977743096]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.68,319.38) .. controls (280.68,317.82) and (281.8,316.56) .. (283.18,316.56) .. controls (284.56,316.56) and (285.68,317.82) .. (285.68,319.38) .. controls (285.68,320.93) and (284.56,322.19) .. (283.18,322.19) .. controls (281.8,322.19) and (280.68,320.93) .. (280.68,319.38) -- cycle ;
%Shape: Ellipse [id:dp4393834109619086]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (303.75,251.12) .. controls (303.75,249.57) and (304.87,248.31) .. (306.26,248.31) .. controls (307.64,248.31) and (308.76,249.57) .. (308.76,251.12) .. controls (308.76,252.68) and (307.64,253.94) .. (306.26,253.94) .. controls (304.87,253.94) and (303.75,252.68) .. (303.75,251.12) -- cycle ;
%Shape: Ellipse [id:dp7915988328505794]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (345.01,281.3) .. controls (345.01,279.75) and (346.13,278.49) .. (347.51,278.49) .. controls (348.9,278.49) and (350.02,279.75) .. (350.02,281.3) .. controls (350.02,282.85) and (348.9,284.11) .. (347.51,284.11) .. controls (346.13,284.11) and (345.01,282.85) .. (345.01,281.3) -- cycle ;
%Shape: Ellipse [id:dp6209156681604775]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (252.71,324.41) .. controls (252.71,322.85) and (253.83,321.59) .. (255.21,321.59) .. controls (256.59,321.59) and (257.71,322.85) .. (257.71,324.41) .. controls (257.71,325.96) and (256.59,327.22) .. (255.21,327.22) .. controls (253.83,327.22) and (252.71,325.96) .. (252.71,324.41) -- cycle ;
%Shape: Ellipse [id:dp8260867032953301]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (252.71,269.09) .. controls (252.71,267.53) and (253.83,266.27) .. (255.21,266.27) .. controls (256.59,266.27) and (257.71,267.53) .. (257.71,269.09) .. controls (257.71,270.64) and (256.59,271.9) .. (255.21,271.9) .. controls (253.83,271.9) and (252.71,270.64) .. (252.71,269.09) -- cycle ;
%Shape: Ellipse [id:dp5072142837285736]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (211.45,274.11) .. controls (211.45,272.56) and (212.57,271.3) .. (213.95,271.3) .. controls (215.33,271.3) and (216.45,272.56) .. (216.45,274.11) .. controls (216.45,275.67) and (215.33,276.93) .. (213.95,276.93) .. controls (212.57,276.93) and (211.45,275.67) .. (211.45,274.11) -- cycle ;
%Shape: Ellipse [id:dp11929837435468094]
\draw  [line width=0.75]  (273.09,325.07) .. controls (273.09,318.45) and (277.32,313.09) .. (282.53,313.09) .. controls (287.75,313.09) and (291.97,318.45) .. (291.97,325.07) .. controls (291.97,331.68) and (287.75,337.05) .. (282.53,337.05) .. controls (277.32,337.05) and (273.09,331.68) .. (273.09,325.07) -- cycle ;
%Straight Lines [id:da8057707925694049]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (273.09,325.07) -- (259.71,324.49) ;
\draw [shift={(257.71,324.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp27305931838776054]
\draw  [line width=0.75]  (320.3,299.98) .. controls (320.3,295.42) and (324.52,291.72) .. (329.74,291.72) .. controls (334.95,291.72) and (339.18,295.42) .. (339.18,299.98) .. controls (339.18,304.54) and (334.95,308.24) .. (329.74,308.24) .. controls (324.52,308.24) and (320.3,304.54) .. (320.3,299.98) -- cycle ;
%Straight Lines [id:da2541372527751935]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (336.03,295.13) -- (344.12,285.63) ;
\draw [shift={(345.42,284.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp45701771233696475]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (166.69,312.91) .. controls (166.69,311.36) and (167.81,310.1) .. (169.2,310.1) .. controls (170.58,310.1) and (171.7,311.36) .. (171.7,312.91) .. controls (171.7,314.46) and (170.58,315.72) .. (169.2,315.72) .. controls (167.81,315.72) and (166.69,314.46) .. (166.69,312.91) -- cycle ;
%Shape: Ellipse [id:dp7965970030598044]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.46,326.56) .. controls (204.46,325.01) and (205.58,323.75) .. (206.96,323.75) .. controls (208.34,323.75) and (209.46,325.01) .. (209.46,326.56) .. controls (209.46,328.11) and (208.34,329.37) .. (206.96,329.37) .. controls (205.58,329.37) and (204.46,328.11) .. (204.46,326.56) -- cycle ;
%Shape: Ellipse [id:dp3012388879714738]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (198.16,319.38) .. controls (198.16,317.82) and (199.28,316.56) .. (200.66,316.56) .. controls (202.04,316.56) and (203.16,317.82) .. (203.16,319.38) .. controls (203.16,320.93) and (202.04,322.19) .. (200.66,322.19) .. controls (199.28,322.19) and (198.16,320.93) .. (198.16,319.38) -- cycle ;
%Shape: Ellipse [id:dp11393745050640014]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.17,333.03) .. controls (191.17,331.47) and (192.29,330.21) .. (193.67,330.21) .. controls (195.05,330.21) and (196.17,331.47) .. (196.17,333.03) .. controls (196.17,334.58) and (195.05,335.84) .. (193.67,335.84) .. controls (192.29,335.84) and (191.17,334.58) .. (191.17,333.03) -- cycle ;
%Shape: Ellipse [id:dp33667409700605866]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.96,338.06) .. controls (200.96,336.5) and (202.08,335.24) .. (203.46,335.24) .. controls (204.84,335.24) and (205.96,336.5) .. (205.96,338.06) .. controls (205.96,339.61) and (204.84,340.87) .. (203.46,340.87) .. controls (202.08,340.87) and (200.96,339.61) .. (200.96,338.06) -- cycle ;
%Shape: Ellipse [id:dp2870583545441905]
\draw  [line width=0.75]  (182.89,329.14) .. controls (182.89,320.94) and (190.58,314.29) .. (200.08,314.29) .. controls (209.57,314.29) and (217.27,320.94) .. (217.27,329.14) .. controls (217.27,337.35) and (209.57,344) .. (200.08,344) .. controls (190.58,344) and (182.89,337.35) .. (182.89,329.14) -- cycle ;
%Straight Lines [id:da9324991637634124]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (182.89,322.68) -- (173.4,316.83) ;
\draw [shift={(171.7,315.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp12568802009934066]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (184.74,270.55) .. controls (189.15,264.03) and (201.91,265.3) .. (213.25,273.39) .. controls (224.59,281.48) and (230.21,293.32) .. (225.81,299.85) .. controls (221.4,306.37) and (208.63,305.09) .. (197.29,297) .. controls (185.95,288.92) and (180.33,277.07) .. (184.74,270.55) -- cycle ;
%Shape: Ellipse [id:dp043651076836824565]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (232.25,248.95) .. controls (239.32,245.76) and (248.53,251.31) .. (252.81,261.35) .. controls (257.09,271.38) and (254.83,282.1) .. (247.76,285.29) .. controls (240.69,288.47) and (231.48,282.92) .. (227.2,272.89) .. controls (222.91,262.85) and (225.17,252.14) .. (232.25,248.95) -- cycle ;
%Shape: Ellipse [id:dp5497937983581969]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.75,258.12) .. controls (336.75,256.57) and (337.87,255.31) .. (339.26,255.31) .. controls (340.64,255.31) and (341.76,256.57) .. (341.76,258.12) .. controls (341.76,259.68) and (340.64,260.94) .. (339.26,260.94) .. controls (337.87,260.94) and (336.75,259.68) .. (336.75,258.12) -- cycle ;
%Straight Lines [id:da3272618887107319]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335.19,256.96) -- (311.72,252.5) ;
\draw [shift={(309.75,252.12)}, rotate = 370.76] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (79.69,63.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (130.74,42.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (202,17.41) node [anchor=north west][inner sep=0.75pt]    {$\operatorname{Res}_{z_m=z_{k}}\frac{\operatorname{Im} z_{m}}{\operatorname{Im} \tau }[ a]$};
% Text Node
\draw (257,76.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (429.69,51.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (480.74,30.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (595,58.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (322,105.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (558,20.4) node [anchor=north west][inner sep=0.75pt]    {$D_{1,k}[ B_{m\rightarrow k} a]$};
% Text Node
\draw (376.04,99.4) node [anchor=north west][inner sep=0.75pt]    {$\sum $};
% Text Node
\draw (40.04,103.4) node [anchor=north west][inner sep=0.75pt]    {$\sum $};
% Text Node
\draw (164.69,240.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (215.74,219.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (323,248.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (293,209.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{2\sqrt{-1}\operatorname{Im}\tau}[ C_{m\rightarrow k} a]$};
% Text Node
\draw (111.04,288.4) node [anchor=north west][inner sep=0.75pt]    {$+\sum $};
% Connection
\draw    (261.33,55.01) -- (261.93,70.01) ;
\draw [shift={(262,72.01)}, rotate = 267.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (600.17,42) -- (600.31,52.01) ;
\draw [shift={(600.33,54.01)}, rotate = 269.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (326.51,231) -- (327.37,242.02) ;
\draw [shift={(327.53,244.01)}, rotate = 265.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,386); %set diagram left start at 0, and has height of 386

%Shape: Ellipse [id:dp47234167222563617]
\draw   (38.99,138.48) .. controls (31.32,110.25) and (76.07,74.88) .. (138.94,59.49) .. controls (201.8,44.09) and (258.98,54.5) .. (266.64,82.73) .. controls (274.31,110.96) and (229.56,146.32) .. (166.69,161.71) .. controls (103.83,177.11) and (46.65,166.7) .. (38.99,138.48) -- cycle ;
%Shape: Arc [id:dp3219825664821392]
\draw  [draw opacity=0] (182.76,97.21) .. controls (180.86,105.71) and (167.22,115.92) .. (148.78,121.83) .. controls (130.75,127.61) and (113.75,127.49) .. (106.51,122.18) -- (142.91,105.36) -- cycle ; \draw   (182.76,97.21) .. controls (180.86,105.71) and (167.22,115.92) .. (148.78,121.83) .. controls (130.75,127.61) and (113.75,127.49) .. (106.51,122.18) ;
%Shape: Arc [id:dp16387307804974682]
\draw  [draw opacity=0] (113.62,124.18) .. controls (114.31,115.9) and (125.58,106.3) .. (141.34,101.31) .. controls (156.81,96.42) and (171.62,97.54) .. (177.65,103.47) -- (147.02,117.47) -- cycle ; \draw   (113.62,124.18) .. controls (114.31,115.9) and (125.58,106.3) .. (141.34,101.31) .. controls (156.81,96.42) and (171.62,97.54) .. (177.65,103.47) ;
%Shape: Ellipse [id:dp2919644346128982]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (217.73,114.98) .. controls (217.73,113.43) and (218.85,112.17) .. (220.23,112.17) .. controls (221.62,112.17) and (222.74,113.43) .. (222.74,114.98) .. controls (222.74,116.53) and (221.62,117.79) .. (220.23,117.79) .. controls (218.85,117.79) and (217.73,116.53) .. (217.73,114.98) -- cycle ;
%Shape: Ellipse [id:dp1719911467700206]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.28,144.44) .. controls (172.28,142.88) and (173.4,141.62) .. (174.78,141.62) .. controls (176.16,141.62) and (177.28,142.88) .. (177.28,144.44) .. controls (177.28,145.99) and (176.16,147.25) .. (174.78,147.25) .. controls (173.4,147.25) and (172.28,145.99) .. (172.28,144.44) -- cycle ;
%Shape: Ellipse [id:dp9053646929032386]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.68,134.38) .. controls (173.68,132.82) and (174.8,131.56) .. (176.18,131.56) .. controls (177.56,131.56) and (178.68,132.82) .. (178.68,134.38) .. controls (178.68,135.93) and (177.56,137.19) .. (176.18,137.19) .. controls (174.8,137.19) and (173.68,135.93) .. (173.68,134.38) -- cycle ;
%Shape: Ellipse [id:dp22630714726484502]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (196.75,66.12) .. controls (196.75,64.57) and (197.87,63.31) .. (199.26,63.31) .. controls (200.64,63.31) and (201.76,64.57) .. (201.76,66.12) .. controls (201.76,67.68) and (200.64,68.94) .. (199.26,68.94) .. controls (197.87,68.94) and (196.75,67.68) .. (196.75,66.12) -- cycle ;
%Shape: Ellipse [id:dp17346929864047023]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (238.01,96.3) .. controls (238.01,94.75) and (239.13,93.49) .. (240.51,93.49) .. controls (241.9,93.49) and (243.02,94.75) .. (243.02,96.3) .. controls (243.02,97.85) and (241.9,99.11) .. (240.51,99.11) .. controls (239.13,99.11) and (238.01,97.85) .. (238.01,96.3) -- cycle ;
%Shape: Ellipse [id:dp0959111512830817]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (145.71,139.41) .. controls (145.71,137.85) and (146.83,136.59) .. (148.21,136.59) .. controls (149.59,136.59) and (150.71,137.85) .. (150.71,139.41) .. controls (150.71,140.96) and (149.59,142.22) .. (148.21,142.22) .. controls (146.83,142.22) and (145.71,140.96) .. (145.71,139.41) -- cycle ;
%Shape: Ellipse [id:dp9981714242274655]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.71,84.09) .. controls (145.71,82.53) and (146.83,81.27) .. (148.21,81.27) .. controls (149.59,81.27) and (150.71,82.53) .. (150.71,84.09) .. controls (150.71,85.64) and (149.59,86.9) .. (148.21,86.9) .. controls (146.83,86.9) and (145.71,85.64) .. (145.71,84.09) -- cycle ;
%Shape: Ellipse [id:dp23432229318396147]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.45,89.11) .. controls (104.45,87.56) and (105.57,86.3) .. (106.95,86.3) .. controls (108.33,86.3) and (109.45,87.56) .. (109.45,89.11) .. controls (109.45,90.67) and (108.33,91.93) .. (106.95,91.93) .. controls (105.57,91.93) and (104.45,90.67) .. (104.45,89.11) -- cycle ;
%Shape: Ellipse [id:dp8072327425798991]
\draw  [line width=0.75]  (166.09,140.07) .. controls (166.09,133.45) and (170.32,128.09) .. (175.53,128.09) .. controls (180.75,128.09) and (184.97,133.45) .. (184.97,140.07) .. controls (184.97,146.68) and (180.75,152.05) .. (175.53,152.05) .. controls (170.32,152.05) and (166.09,146.68) .. (166.09,140.07) -- cycle ;
%Straight Lines [id:da0720534208961181]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.09,140.07) -- (152.71,139.49) ;
\draw [shift={(150.71,139.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6469001142823547]
\draw  [line width=0.75]  (213.3,114.98) .. controls (213.3,110.42) and (217.52,106.72) .. (222.74,106.72) .. controls (227.95,106.72) and (232.18,110.42) .. (232.18,114.98) .. controls (232.18,119.54) and (227.95,123.24) .. (222.74,123.24) .. controls (217.52,123.24) and (213.3,119.54) .. (213.3,114.98) -- cycle ;
%Straight Lines [id:da843155667273991]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (229.03,110.13) -- (237.12,100.63) ;
\draw [shift={(238.42,99.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3737156604945502]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (59.69,127.91) .. controls (59.69,126.36) and (60.81,125.1) .. (62.2,125.1) .. controls (63.58,125.1) and (64.7,126.36) .. (64.7,127.91) .. controls (64.7,129.46) and (63.58,130.72) .. (62.2,130.72) .. controls (60.81,130.72) and (59.69,129.46) .. (59.69,127.91) -- cycle ;
%Shape: Ellipse [id:dp6091028543245796]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.46,141.56) .. controls (97.46,140.01) and (98.58,138.75) .. (99.96,138.75) .. controls (101.34,138.75) and (102.46,140.01) .. (102.46,141.56) .. controls (102.46,143.11) and (101.34,144.37) .. (99.96,144.37) .. controls (98.58,144.37) and (97.46,143.11) .. (97.46,141.56) -- cycle ;
%Shape: Ellipse [id:dp7121228510663016]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (91.16,134.38) .. controls (91.16,132.82) and (92.28,131.56) .. (93.66,131.56) .. controls (95.04,131.56) and (96.16,132.82) .. (96.16,134.38) .. controls (96.16,135.93) and (95.04,137.19) .. (93.66,137.19) .. controls (92.28,137.19) and (91.16,135.93) .. (91.16,134.38) -- cycle ;
%Shape: Ellipse [id:dp2080752965557482]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.17,148.03) .. controls (84.17,146.47) and (85.29,145.21) .. (86.67,145.21) .. controls (88.05,145.21) and (89.17,146.47) .. (89.17,148.03) .. controls (89.17,149.58) and (88.05,150.84) .. (86.67,150.84) .. controls (85.29,150.84) and (84.17,149.58) .. (84.17,148.03) -- cycle ;
%Shape: Ellipse [id:dp18332799426404733]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (93.96,153.06) .. controls (93.96,151.5) and (95.08,150.24) .. (96.46,150.24) .. controls (97.84,150.24) and (98.96,151.5) .. (98.96,153.06) .. controls (98.96,154.61) and (97.84,155.87) .. (96.46,155.87) .. controls (95.08,155.87) and (93.96,154.61) .. (93.96,153.06) -- cycle ;
%Shape: Ellipse [id:dp534868428148624]
\draw  [line width=0.75]  (75.89,144.14) .. controls (75.89,135.94) and (83.58,129.29) .. (93.08,129.29) .. controls (102.57,129.29) and (110.27,135.94) .. (110.27,144.14) .. controls (110.27,152.35) and (102.57,159) .. (93.08,159) .. controls (83.58,159) and (75.89,152.35) .. (75.89,144.14) -- cycle ;
%Straight Lines [id:da12800354081118082]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (75.89,137.68) -- (66.4,131.83) ;
\draw [shift={(64.7,130.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8739215692347873]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (77.74,85.55) .. controls (82.15,79.03) and (94.91,80.3) .. (106.25,88.39) .. controls (117.59,96.48) and (123.21,108.32) .. (118.81,114.85) .. controls (114.4,121.37) and (101.63,120.09) .. (90.29,112) .. controls (78.95,103.92) and (73.33,92.07) .. (77.74,85.55) -- cycle ;
%Shape: Ellipse [id:dp8366400195881185]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (125.25,63.95) .. controls (132.32,60.76) and (141.53,66.31) .. (145.81,76.35) .. controls (150.09,86.38) and (147.83,97.1) .. (140.76,100.29) .. controls (133.69,103.47) and (124.48,97.92) .. (120.2,87.89) .. controls (115.91,77.85) and (118.17,67.14) .. (125.25,63.95) -- cycle ;
%Shape: Ellipse [id:dp5388955475688366]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.75,125.12) .. controls (189.75,123.57) and (190.87,122.31) .. (192.26,122.31) .. controls (193.64,122.31) and (194.76,123.57) .. (194.76,125.12) .. controls (194.76,126.68) and (193.64,127.94) .. (192.26,127.94) .. controls (190.87,127.94) and (189.75,126.68) .. (189.75,125.12) -- cycle ;
%Shape: Ellipse [id:dp9268426534811594]
\draw   (141.36,150.7) .. controls (137.37,141.67) and (149,127.78) .. (167.34,119.68) .. controls (185.68,111.58) and (203.78,112.33) .. (207.77,121.37) .. controls (211.76,130.4) and (200.13,144.29) .. (181.79,152.39) .. controls (163.45,160.49) and (145.35,159.73) .. (141.36,150.7) -- cycle ;
%Shape: Ellipse [id:dp542311088484351]
\draw   (331.99,144.48) .. controls (324.32,116.25) and (369.07,80.88) .. (431.94,65.49) .. controls (494.8,50.09) and (551.98,60.5) .. (559.64,88.73) .. controls (567.31,116.96) and (522.56,152.32) .. (459.69,167.71) .. controls (396.83,183.11) and (339.65,172.7) .. (331.99,144.48) -- cycle ;
%Shape: Arc [id:dp027569654868504045]
\draw  [draw opacity=0] (475.76,103.21) .. controls (473.86,111.71) and (460.22,121.92) .. (441.78,127.83) .. controls (423.75,133.61) and (406.75,133.49) .. (399.51,128.18) -- (435.91,111.36) -- cycle ; \draw   (475.76,103.21) .. controls (473.86,111.71) and (460.22,121.92) .. (441.78,127.83) .. controls (423.75,133.61) and (406.75,133.49) .. (399.51,128.18) ;
%Shape: Arc [id:dp27492842624607183]
\draw  [draw opacity=0] (406.62,130.18) .. controls (407.31,121.9) and (418.58,112.3) .. (434.34,107.31) .. controls (449.81,102.42) and (464.62,103.54) .. (470.65,109.47) -- (440.02,123.47) -- cycle ; \draw   (406.62,130.18) .. controls (407.31,121.9) and (418.58,112.3) .. (434.34,107.31) .. controls (449.81,102.42) and (464.62,103.54) .. (470.65,109.47) ;
%Shape: Ellipse [id:dp7146283349115579]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510.73,120.98) .. controls (510.73,119.43) and (511.85,118.17) .. (513.23,118.17) .. controls (514.62,118.17) and (515.74,119.43) .. (515.74,120.98) .. controls (515.74,122.53) and (514.62,123.79) .. (513.23,123.79) .. controls (511.85,123.79) and (510.73,122.53) .. (510.73,120.98) -- cycle ;
%Shape: Ellipse [id:dp6752504540147202]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465.28,150.44) .. controls (465.28,148.88) and (466.4,147.62) .. (467.78,147.62) .. controls (469.16,147.62) and (470.28,148.88) .. (470.28,150.44) .. controls (470.28,151.99) and (469.16,153.25) .. (467.78,153.25) .. controls (466.4,153.25) and (465.28,151.99) .. (465.28,150.44) -- cycle ;
%Shape: Ellipse [id:dp1327632944159809]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.68,140.38) .. controls (466.68,138.82) and (467.8,137.56) .. (469.18,137.56) .. controls (470.56,137.56) and (471.68,138.82) .. (471.68,140.38) .. controls (471.68,141.93) and (470.56,143.19) .. (469.18,143.19) .. controls (467.8,143.19) and (466.68,141.93) .. (466.68,140.38) -- cycle ;
%Shape: Ellipse [id:dp4307516680056236]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (489.75,72.12) .. controls (489.75,70.57) and (490.87,69.31) .. (492.26,69.31) .. controls (493.64,69.31) and (494.76,70.57) .. (494.76,72.12) .. controls (494.76,73.68) and (493.64,74.94) .. (492.26,74.94) .. controls (490.87,74.94) and (489.75,73.68) .. (489.75,72.12) -- cycle ;
%Shape: Ellipse [id:dp6409398222713039]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (531.01,102.3) .. controls (531.01,100.75) and (532.13,99.49) .. (533.51,99.49) .. controls (534.9,99.49) and (536.02,100.75) .. (536.02,102.3) .. controls (536.02,103.85) and (534.9,105.11) .. (533.51,105.11) .. controls (532.13,105.11) and (531.01,103.85) .. (531.01,102.3) -- cycle ;
%Shape: Ellipse [id:dp25911134854759155]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (438.71,145.41) .. controls (438.71,143.85) and (439.83,142.59) .. (441.21,142.59) .. controls (442.59,142.59) and (443.71,143.85) .. (443.71,145.41) .. controls (443.71,146.96) and (442.59,148.22) .. (441.21,148.22) .. controls (439.83,148.22) and (438.71,146.96) .. (438.71,145.41) -- cycle ;
%Shape: Ellipse [id:dp8450818350948277]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (438.71,90.09) .. controls (438.71,88.53) and (439.83,87.27) .. (441.21,87.27) .. controls (442.59,87.27) and (443.71,88.53) .. (443.71,90.09) .. controls (443.71,91.64) and (442.59,92.9) .. (441.21,92.9) .. controls (439.83,92.9) and (438.71,91.64) .. (438.71,90.09) -- cycle ;
%Shape: Ellipse [id:dp5720027724398469]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397.45,95.11) .. controls (397.45,93.56) and (398.57,92.3) .. (399.95,92.3) .. controls (401.33,92.3) and (402.45,93.56) .. (402.45,95.11) .. controls (402.45,96.67) and (401.33,97.93) .. (399.95,97.93) .. controls (398.57,97.93) and (397.45,96.67) .. (397.45,95.11) -- cycle ;
%Shape: Ellipse [id:dp9620513601427387]
\draw  [line width=0.75]  (459.82,133.22) .. controls (463.15,122.62) and (472.56,116.14) .. (480.83,118.74) .. controls (489.1,121.34) and (493.11,132.04) .. (489.78,142.64) .. controls (486.45,153.24) and (477.04,159.72) .. (468.76,157.12) .. controls (460.49,154.52) and (456.48,143.82) .. (459.82,133.22) -- cycle ;
%Straight Lines [id:da8386467334776606]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (459.09,146.07) -- (445.71,145.49) ;
\draw [shift={(443.71,145.41)}, rotate = 362.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2546933152679469]
\draw  [line width=0.75]  (506.3,120.98) .. controls (506.3,116.42) and (510.52,112.72) .. (515.74,112.72) .. controls (520.95,112.72) and (525.18,116.42) .. (525.18,120.98) .. controls (525.18,125.54) and (520.95,129.24) .. (515.74,129.24) .. controls (510.52,129.24) and (506.3,125.54) .. (506.3,120.98) -- cycle ;
%Straight Lines [id:da25708089318209093]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (522.03,116.13) -- (530.12,106.63) ;
\draw [shift={(531.42,105.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp16517176230839925]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (352.69,133.91) .. controls (352.69,132.36) and (353.81,131.1) .. (355.2,131.1) .. controls (356.58,131.1) and (357.7,132.36) .. (357.7,133.91) .. controls (357.7,135.46) and (356.58,136.72) .. (355.2,136.72) .. controls (353.81,136.72) and (352.69,135.46) .. (352.69,133.91) -- cycle ;
%Shape: Ellipse [id:dp959814502942983]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.46,147.56) .. controls (390.46,146.01) and (391.58,144.75) .. (392.96,144.75) .. controls (394.34,144.75) and (395.46,146.01) .. (395.46,147.56) .. controls (395.46,149.11) and (394.34,150.37) .. (392.96,150.37) .. controls (391.58,150.37) and (390.46,149.11) .. (390.46,147.56) -- cycle ;
%Shape: Ellipse [id:dp6977097305418769]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.16,140.38) .. controls (384.16,138.82) and (385.28,137.56) .. (386.66,137.56) .. controls (388.04,137.56) and (389.16,138.82) .. (389.16,140.38) .. controls (389.16,141.93) and (388.04,143.19) .. (386.66,143.19) .. controls (385.28,143.19) and (384.16,141.93) .. (384.16,140.38) -- cycle ;
%Shape: Ellipse [id:dp5559410794985082]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (377.17,154.03) .. controls (377.17,152.47) and (378.29,151.21) .. (379.67,151.21) .. controls (381.05,151.21) and (382.17,152.47) .. (382.17,154.03) .. controls (382.17,155.58) and (381.05,156.84) .. (379.67,156.84) .. controls (378.29,156.84) and (377.17,155.58) .. (377.17,154.03) -- cycle ;
%Shape: Ellipse [id:dp6079405133766489]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (386.96,159.06) .. controls (386.96,157.5) and (388.08,156.24) .. (389.46,156.24) .. controls (390.84,156.24) and (391.96,157.5) .. (391.96,159.06) .. controls (391.96,160.61) and (390.84,161.87) .. (389.46,161.87) .. controls (388.08,161.87) and (386.96,160.61) .. (386.96,159.06) -- cycle ;
%Shape: Ellipse [id:dp38539176776766415]
\draw  [line width=0.75]  (368.89,150.14) .. controls (368.89,141.94) and (376.58,135.29) .. (386.08,135.29) .. controls (395.57,135.29) and (403.27,141.94) .. (403.27,150.14) .. controls (403.27,158.35) and (395.57,165) .. (386.08,165) .. controls (376.58,165) and (368.89,158.35) .. (368.89,150.14) -- cycle ;
%Straight Lines [id:da18263826881940703]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (368.89,143.68) -- (359.4,137.83) ;
\draw [shift={(357.7,136.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp002907550353056898]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (370.74,91.55) .. controls (375.15,85.03) and (387.91,86.3) .. (399.25,94.39) .. controls (410.59,102.48) and (416.21,114.32) .. (411.81,120.85) .. controls (407.4,127.37) and (394.63,126.09) .. (383.29,118) .. controls (371.95,109.92) and (366.33,98.07) .. (370.74,91.55) -- cycle ;
%Shape: Ellipse [id:dp3927270523094577]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (418.25,69.95) .. controls (425.32,66.76) and (434.53,72.31) .. (438.81,82.35) .. controls (443.09,92.38) and (440.83,103.1) .. (433.76,106.29) .. controls (426.69,109.47) and (417.48,103.92) .. (413.2,93.89) .. controls (408.91,83.85) and (411.17,73.14) .. (418.25,69.95) -- cycle ;
%Shape: Ellipse [id:dp17274836080878653]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (482.75,131.12) .. controls (482.75,129.57) and (483.87,128.31) .. (485.26,128.31) .. controls (486.64,128.31) and (487.76,129.57) .. (487.76,131.12) .. controls (487.76,132.68) and (486.64,133.94) .. (485.26,133.94) .. controls (483.87,133.94) and (482.75,132.68) .. (482.75,131.12) -- cycle ;
%Shape: Ellipse [id:dp0800513072693878]
\draw   (53.99,333.48) .. controls (46.32,305.25) and (91.07,269.88) .. (153.94,254.49) .. controls (216.8,239.09) and (273.98,249.5) .. (281.64,277.73) .. controls (289.31,305.96) and (244.56,341.32) .. (181.69,356.71) .. controls (118.83,372.11) and (61.65,361.7) .. (53.99,333.48) -- cycle ;
%Shape: Arc [id:dp37339377241590666]
\draw  [draw opacity=0] (197.76,292.21) .. controls (195.86,300.71) and (182.22,310.92) .. (163.78,316.83) .. controls (145.75,322.61) and (128.75,322.49) .. (121.51,317.18) -- (157.91,300.36) -- cycle ; \draw   (197.76,292.21) .. controls (195.86,300.71) and (182.22,310.92) .. (163.78,316.83) .. controls (145.75,322.61) and (128.75,322.49) .. (121.51,317.18) ;
%Shape: Arc [id:dp028235232840959856]
\draw  [draw opacity=0] (128.62,319.18) .. controls (129.31,310.9) and (140.58,301.3) .. (156.34,296.31) .. controls (171.81,291.42) and (186.62,292.54) .. (192.65,298.47) -- (162.02,312.47) -- cycle ; \draw   (128.62,319.18) .. controls (129.31,310.9) and (140.58,301.3) .. (156.34,296.31) .. controls (171.81,291.42) and (186.62,292.54) .. (192.65,298.47) ;
%Shape: Ellipse [id:dp4533233850415528]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.73,309.98) .. controls (232.73,308.43) and (233.85,307.17) .. (235.23,307.17) .. controls (236.62,307.17) and (237.74,308.43) .. (237.74,309.98) .. controls (237.74,311.53) and (236.62,312.79) .. (235.23,312.79) .. controls (233.85,312.79) and (232.73,311.53) .. (232.73,309.98) -- cycle ;
%Shape: Ellipse [id:dp8888408619609889]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.28,336.44) .. controls (193.28,334.88) and (194.4,333.62) .. (195.78,333.62) .. controls (197.16,333.62) and (198.28,334.88) .. (198.28,336.44) .. controls (198.28,337.99) and (197.16,339.25) .. (195.78,339.25) .. controls (194.4,339.25) and (193.28,337.99) .. (193.28,336.44) -- cycle ;
%Shape: Ellipse [id:dp11869663460811042]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.68,326.38) .. controls (194.68,324.82) and (195.8,323.56) .. (197.18,323.56) .. controls (198.56,323.56) and (199.68,324.82) .. (199.68,326.38) .. controls (199.68,327.93) and (198.56,329.19) .. (197.18,329.19) .. controls (195.8,329.19) and (194.68,327.93) .. (194.68,326.38) -- cycle ;
%Shape: Ellipse [id:dp16460607563582674]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (211.75,261.12) .. controls (211.75,259.57) and (212.87,258.31) .. (214.26,258.31) .. controls (215.64,258.31) and (216.76,259.57) .. (216.76,261.12) .. controls (216.76,262.68) and (215.64,263.94) .. (214.26,263.94) .. controls (212.87,263.94) and (211.75,262.68) .. (211.75,261.12) -- cycle ;
%Shape: Ellipse [id:dp21177852268462916]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (253.01,291.3) .. controls (253.01,289.75) and (254.13,288.49) .. (255.51,288.49) .. controls (256.9,288.49) and (258.02,289.75) .. (258.02,291.3) .. controls (258.02,292.85) and (256.9,294.11) .. (255.51,294.11) .. controls (254.13,294.11) and (253.01,292.85) .. (253.01,291.3) -- cycle ;
%Shape: Ellipse [id:dp2583531580019174]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (141.71,350.41) .. controls (141.71,348.85) and (142.83,347.59) .. (144.21,347.59) .. controls (145.59,347.59) and (146.71,348.85) .. (146.71,350.41) .. controls (146.71,351.96) and (145.59,353.22) .. (144.21,353.22) .. controls (142.83,353.22) and (141.71,351.96) .. (141.71,350.41) -- cycle ;
%Shape: Ellipse [id:dp28993716751046494]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.71,279.09) .. controls (160.71,277.53) and (161.83,276.27) .. (163.21,276.27) .. controls (164.59,276.27) and (165.71,277.53) .. (165.71,279.09) .. controls (165.71,280.64) and (164.59,281.9) .. (163.21,281.9) .. controls (161.83,281.9) and (160.71,280.64) .. (160.71,279.09) -- cycle ;
%Shape: Ellipse [id:dp3266847560801438]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (119.45,284.11) .. controls (119.45,282.56) and (120.57,281.3) .. (121.95,281.3) .. controls (123.33,281.3) and (124.45,282.56) .. (124.45,284.11) .. controls (124.45,285.67) and (123.33,286.93) .. (121.95,286.93) .. controls (120.57,286.93) and (119.45,285.67) .. (119.45,284.11) -- cycle ;
%Shape: Ellipse [id:dp9567457351177764]
\draw  [line width=0.75]  (185.26,327.35) .. controls (187.18,321.24) and (193.39,317.75) .. (199.12,319.55) .. controls (204.85,321.35) and (207.94,327.77) .. (206.02,333.88) .. controls (204.1,339.98) and (197.9,343.48) .. (192.16,341.67) .. controls (186.43,339.87) and (183.34,333.46) .. (185.26,327.35) -- cycle ;
%Straight Lines [id:da3039740224444012]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.5,337.15) -- (169.43,343.43) ;
\draw [shift={(167.59,344.2)}, rotate = 337.35] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp025182693873773365]
\draw  [line width=0.75]  (228.3,309.98) .. controls (228.3,305.42) and (232.52,301.72) .. (237.74,301.72) .. controls (242.95,301.72) and (247.18,305.42) .. (247.18,309.98) .. controls (247.18,314.54) and (242.95,318.24) .. (237.74,318.24) .. controls (232.52,318.24) and (228.3,314.54) .. (228.3,309.98) -- cycle ;
%Straight Lines [id:da11488906610266136]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (244.03,305.13) -- (252.12,295.63) ;
\draw [shift={(253.42,294.11)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp02263092223470098]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (92.74,280.55) .. controls (97.15,274.03) and (109.91,275.3) .. (121.25,283.39) .. controls (132.59,291.48) and (138.21,303.32) .. (133.81,309.85) .. controls (129.4,316.37) and (116.63,315.09) .. (105.29,307) .. controls (93.95,298.92) and (88.33,287.07) .. (92.74,280.55) -- cycle ;
%Shape: Ellipse [id:dp29274972204352645]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (140.25,258.95) .. controls (147.32,255.76) and (156.53,261.31) .. (160.81,271.35) .. controls (165.09,281.38) and (162.83,292.1) .. (155.76,295.29) .. controls (148.69,298.47) and (139.48,292.92) .. (135.2,282.89) .. controls (130.91,272.85) and (133.17,262.14) .. (140.25,258.95) -- cycle ;
%Shape: Ellipse [id:dp6034507552415012]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.75,336.12) .. controls (154.75,334.57) and (155.87,333.31) .. (157.26,333.31) .. controls (158.64,333.31) and (159.76,334.57) .. (159.76,336.12) .. controls (159.76,337.68) and (158.64,338.94) .. (157.26,338.94) .. controls (155.87,338.94) and (154.75,337.68) .. (154.75,336.12) -- cycle ;
%Straight Lines [id:da01531883684790647]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (155.26,338.94) -- (148.13,346) ;
\draw [shift={(146.71,347.41)}, rotate = 315.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp021894030865143854]
\draw  [line width=0.75]  (142.69,336.88) .. controls (148.16,329.11) and (156.83,325.8) .. (162.05,329.48) .. controls (167.27,333.16) and (167.06,342.44) .. (161.59,350.2) .. controls (156.11,357.96) and (147.45,361.27) .. (142.23,357.59) .. controls (137.01,353.91) and (137.22,344.64) .. (142.69,336.88) -- cycle ;
%Shape: Ellipse [id:dp01968440437459873]
\draw   (356.99,332.22) .. controls (349.32,303.99) and (394.07,268.62) .. (456.94,253.23) .. controls (519.8,237.84) and (576.98,248.24) .. (584.64,276.47) .. controls (592.31,304.7) and (547.56,340.06) .. (484.69,355.46) .. controls (421.83,370.85) and (364.65,360.45) .. (356.99,332.22) -- cycle ;
%Shape: Arc [id:dp3115378305095995]
\draw  [draw opacity=0] (500.76,290.95) .. controls (498.86,299.46) and (485.22,309.66) .. (466.78,315.57) .. controls (448.75,321.36) and (431.75,321.23) .. (424.51,315.93) -- (460.91,299.1) -- cycle ; \draw   (500.76,290.95) .. controls (498.86,299.46) and (485.22,309.66) .. (466.78,315.57) .. controls (448.75,321.36) and (431.75,321.23) .. (424.51,315.93) ;
%Shape: Arc [id:dp9693307517678911]
\draw  [draw opacity=0] (431.62,317.92) .. controls (432.31,309.64) and (443.58,300.04) .. (459.34,295.06) .. controls (474.81,290.16) and (489.62,291.28) .. (495.65,297.21) -- (465.02,311.22) -- cycle ; \draw   (431.62,317.92) .. controls (432.31,309.64) and (443.58,300.04) .. (459.34,295.06) .. controls (474.81,290.16) and (489.62,291.28) .. (495.65,297.21) ;
%Shape: Ellipse [id:dp537391095634715]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.73,308.72) .. controls (535.73,307.17) and (536.85,305.91) .. (538.23,305.91) .. controls (539.62,305.91) and (540.74,307.17) .. (540.74,308.72) .. controls (540.74,310.28) and (539.62,311.53) .. (538.23,311.53) .. controls (536.85,311.53) and (535.73,310.28) .. (535.73,308.72) -- cycle ;
%Shape: Ellipse [id:dp4193261987178958]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (496.28,335.18) .. controls (496.28,333.63) and (497.4,332.37) .. (498.78,332.37) .. controls (500.16,332.37) and (501.28,333.63) .. (501.28,335.18) .. controls (501.28,336.73) and (500.16,337.99) .. (498.78,337.99) .. controls (497.4,337.99) and (496.28,336.73) .. (496.28,335.18) -- cycle ;
%Shape: Ellipse [id:dp9598087181747637]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (461.59,342.94) .. controls (461.59,341.39) and (462.71,340.13) .. (464.09,340.13) .. controls (465.47,340.13) and (466.59,341.39) .. (466.59,342.94) .. controls (466.59,344.5) and (465.47,345.76) .. (464.09,345.76) .. controls (462.71,345.76) and (461.59,344.5) .. (461.59,342.94) -- cycle ;
%Shape: Ellipse [id:dp06531018686397005]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (514.75,259.87) .. controls (514.75,258.31) and (515.87,257.06) .. (517.26,257.06) .. controls (518.64,257.06) and (519.76,258.31) .. (519.76,259.87) .. controls (519.76,261.42) and (518.64,262.68) .. (517.26,262.68) .. controls (515.87,262.68) and (514.75,261.42) .. (514.75,259.87) -- cycle ;
%Shape: Ellipse [id:dp047372211321618174]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (556.01,290.04) .. controls (556.01,288.49) and (557.13,287.23) .. (558.51,287.23) .. controls (559.9,287.23) and (561.02,288.49) .. (561.02,290.04) .. controls (561.02,291.6) and (559.9,292.86) .. (558.51,292.86) .. controls (557.13,292.86) and (556.01,291.6) .. (556.01,290.04) -- cycle ;
%Shape: Ellipse [id:dp13350847303295388]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (491.71,328.15) .. controls (491.71,326.6) and (492.83,325.34) .. (494.21,325.34) .. controls (495.59,325.34) and (496.71,326.6) .. (496.71,328.15) .. controls (496.71,329.7) and (495.59,330.96) .. (494.21,330.96) .. controls (492.83,330.96) and (491.71,329.7) .. (491.71,328.15) -- cycle ;
%Shape: Ellipse [id:dp815859078810244]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463.71,277.83) .. controls (463.71,276.28) and (464.83,275.02) .. (466.21,275.02) .. controls (467.59,275.02) and (468.71,276.28) .. (468.71,277.83) .. controls (468.71,279.38) and (467.59,280.64) .. (466.21,280.64) .. controls (464.83,280.64) and (463.71,279.38) .. (463.71,277.83) -- cycle ;
%Shape: Ellipse [id:dp9707317400901079]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.45,282.86) .. controls (422.45,281.3) and (423.57,280.05) .. (424.95,280.05) .. controls (426.33,280.05) and (427.45,281.3) .. (427.45,282.86) .. controls (427.45,284.41) and (426.33,285.67) .. (424.95,285.67) .. controls (423.57,285.67) and (422.45,284.41) .. (422.45,282.86) -- cycle ;
%Straight Lines [id:da3599551331426778]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (483.5,335.89) -- (468.43,342.17) ;
\draw [shift={(466.59,342.94)}, rotate = 337.35] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp19120732416059294]
\draw  [line width=0.75]  (531.3,308.72) .. controls (531.3,304.16) and (535.52,300.46) .. (540.74,300.46) .. controls (545.95,300.46) and (550.18,304.16) .. (550.18,308.72) .. controls (550.18,313.29) and (545.95,316.98) .. (540.74,316.98) .. controls (535.52,316.98) and (531.3,313.29) .. (531.3,308.72) -- cycle ;
%Straight Lines [id:da3088628220237388]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (547.03,303.87) -- (555.12,294.38) ;
\draw [shift={(556.42,292.86)}, rotate = 490.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp026466572295209323]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (395.74,279.29) .. controls (400.15,272.77) and (412.91,274.05) .. (424.25,282.14) .. controls (435.59,290.22) and (441.21,302.07) .. (436.81,308.59) .. controls (432.4,315.11) and (419.63,313.84) .. (408.29,305.75) .. controls (396.95,297.66) and (391.33,285.82) .. (395.74,279.29) -- cycle ;
%Shape: Ellipse [id:dp38753173792016304]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (443.25,257.69) .. controls (450.32,254.5) and (459.53,260.06) .. (463.81,270.09) .. controls (468.09,280.12) and (465.83,290.84) .. (458.76,294.03) .. controls (451.69,297.22) and (442.48,291.67) .. (438.2,281.63) .. controls (433.91,271.6) and (436.17,260.88) .. (443.25,257.69) -- cycle ;
%Shape: Ellipse [id:dp20131425116166568]
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (504.75,313.87) .. controls (504.75,312.31) and (505.87,311.06) .. (507.26,311.06) .. controls (508.64,311.06) and (509.76,312.31) .. (509.76,313.87) .. controls (509.76,315.42) and (508.64,316.68) .. (507.26,316.68) .. controls (505.87,316.68) and (504.75,315.42) .. (504.75,313.87) -- cycle ;
%Straight Lines [id:da8609598338878632]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (505.26,316.68) -- (498.13,323.74) ;
\draw [shift={(496.71,325.15)}, rotate = 315.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7750375464204504]
\draw  [line width=0.75]  (489.88,318.6) .. controls (496.91,308.64) and (508.05,304.41) .. (514.77,309.15) .. controls (521.5,313.89) and (521.25,325.81) .. (514.22,335.77) .. controls (507.2,345.73) and (496.05,349.97) .. (489.33,345.23) .. controls (482.61,340.49) and (482.85,328.57) .. (489.88,318.6) -- cycle ;
%Shape: Ellipse [id:dp06409930355585969]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74.69,321.91) .. controls (74.69,320.36) and (75.81,319.1) .. (77.2,319.1) .. controls (78.58,319.1) and (79.7,320.36) .. (79.7,321.91) .. controls (79.7,323.46) and (78.58,324.72) .. (77.2,324.72) .. controls (75.81,324.72) and (74.69,323.46) .. (74.69,321.91) -- cycle ;
%Shape: Ellipse [id:dp9148569746123894]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (112.46,335.56) .. controls (112.46,334.01) and (113.58,332.75) .. (114.96,332.75) .. controls (116.34,332.75) and (117.46,334.01) .. (117.46,335.56) .. controls (117.46,337.11) and (116.34,338.37) .. (114.96,338.37) .. controls (113.58,338.37) and (112.46,337.11) .. (112.46,335.56) -- cycle ;
%Shape: Ellipse [id:dp028678177411735284]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106.16,328.38) .. controls (106.16,326.82) and (107.28,325.56) .. (108.66,325.56) .. controls (110.04,325.56) and (111.16,326.82) .. (111.16,328.38) .. controls (111.16,329.93) and (110.04,331.19) .. (108.66,331.19) .. controls (107.28,331.19) and (106.16,329.93) .. (106.16,328.38) -- cycle ;
%Shape: Ellipse [id:dp041349042190273355]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (99.17,342.03) .. controls (99.17,340.47) and (100.29,339.21) .. (101.67,339.21) .. controls (103.05,339.21) and (104.17,340.47) .. (104.17,342.03) .. controls (104.17,343.58) and (103.05,344.84) .. (101.67,344.84) .. controls (100.29,344.84) and (99.17,343.58) .. (99.17,342.03) -- cycle ;
%Shape: Ellipse [id:dp8773116978515179]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (108.96,347.06) .. controls (108.96,345.5) and (110.08,344.24) .. (111.46,344.24) .. controls (112.84,344.24) and (113.96,345.5) .. (113.96,347.06) .. controls (113.96,348.61) and (112.84,349.87) .. (111.46,349.87) .. controls (110.08,349.87) and (108.96,348.61) .. (108.96,347.06) -- cycle ;
%Shape: Ellipse [id:dp3022065942054324]
\draw  [line width=0.75]  (90.89,338.14) .. controls (90.89,329.94) and (98.58,323.29) .. (108.08,323.29) .. controls (117.57,323.29) and (125.27,329.94) .. (125.27,338.14) .. controls (125.27,346.35) and (117.57,353) .. (108.08,353) .. controls (98.58,353) and (90.89,346.35) .. (90.89,338.14) -- cycle ;
%Straight Lines [id:da9508760416190174]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90.89,331.68) -- (81.4,325.83) ;
\draw [shift={(79.7,324.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9303904517430166]
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (384.69,323.91) .. controls (384.69,322.36) and (385.81,321.1) .. (387.2,321.1) .. controls (388.58,321.1) and (389.7,322.36) .. (389.7,323.91) .. controls (389.7,325.46) and (388.58,326.72) .. (387.2,326.72) .. controls (385.81,326.72) and (384.69,325.46) .. (384.69,323.91) -- cycle ;
%Shape: Ellipse [id:dp8126363029980352]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.46,337.56) .. controls (422.46,336.01) and (423.58,334.75) .. (424.96,334.75) .. controls (426.34,334.75) and (427.46,336.01) .. (427.46,337.56) .. controls (427.46,339.11) and (426.34,340.37) .. (424.96,340.37) .. controls (423.58,340.37) and (422.46,339.11) .. (422.46,337.56) -- cycle ;
%Shape: Ellipse [id:dp7213997275308048]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (416.16,330.38) .. controls (416.16,328.82) and (417.28,327.56) .. (418.66,327.56) .. controls (420.04,327.56) and (421.16,328.82) .. (421.16,330.38) .. controls (421.16,331.93) and (420.04,333.19) .. (418.66,333.19) .. controls (417.28,333.19) and (416.16,331.93) .. (416.16,330.38) -- cycle ;
%Shape: Ellipse [id:dp20762245241305521]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.17,344.03) .. controls (409.17,342.47) and (410.29,341.21) .. (411.67,341.21) .. controls (413.05,341.21) and (414.17,342.47) .. (414.17,344.03) .. controls (414.17,345.58) and (413.05,346.84) .. (411.67,346.84) .. controls (410.29,346.84) and (409.17,345.58) .. (409.17,344.03) -- cycle ;
%Shape: Ellipse [id:dp244324886719]
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (418.96,349.06) .. controls (418.96,347.5) and (420.08,346.24) .. (421.46,346.24) .. controls (422.84,346.24) and (423.96,347.5) .. (423.96,349.06) .. controls (423.96,350.61) and (422.84,351.87) .. (421.46,351.87) .. controls (420.08,351.87) and (418.96,350.61) .. (418.96,349.06) -- cycle ;
%Shape: Ellipse [id:dp2997649047025315]
\draw  [line width=0.75]  (400.89,340.14) .. controls (400.89,331.94) and (408.58,325.29) .. (418.08,325.29) .. controls (427.57,325.29) and (435.27,331.94) .. (435.27,340.14) .. controls (435.27,348.35) and (427.57,355) .. (418.08,355) .. controls (408.58,355) and (400.89,348.35) .. (400.89,340.14) -- cycle ;
%Straight Lines [id:da4637161514389512]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (400.89,333.68) -- (391.4,327.83) ;
\draw [shift={(389.7,326.78)}, rotate = 391.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (10.04,105.36) node [anchor=north west][inner sep=0.75pt]    {$\sum $};
% Text Node
\draw (57.69,55.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (108.74,34.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (136,13.41) node [anchor=north west][inner sep=0.75pt]    {$\operatorname{Res_{z_{m} =z_{k}}}\frac{\operatorname{Im} z_{m}}{\operatorname{Im} \tau } D_{|I_{1} |,k}[ B_{I_{1}\rightarrow k} a]$};
% Text Node
\draw (187.75,119.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (288.04,109.36) node [anchor=north west][inner sep=0.75pt]    {$=\sum $};
% Text Node
\draw (350.69,61.49) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (401.74,40.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (454,18.41) node [anchor=north west][inner sep=0.75pt]    {$D_{|I_{1} |+1,k}[ B_{I_{1} \cup \{m\}\rightarrow k} a]$};
% Text Node
\draw (480.75,125.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (123.74,229.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (86,198.41) node [anchor=north west][inner sep=0.75pt]    {$D_{|I_{1} |,k}[ B_{I_{1}\rightarrow k} C_{m\rightarrow k} a]$};
% Text Node
\draw (170.75,325.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (13.04,310.36) node [anchor=north west][inner sep=0.75pt]    {$+\sum $};
% Text Node
\draw (426.74,228.39) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (389,197.15) node [anchor=north west][inner sep=0.75pt]    {$\sum\limits _{l\in I_{1}} D_{|I_{1} |,k}[ B_{I_{1}\rightarrow k} C_{m\rightarrow l} a]$};
% Text Node
\draw (479.75,321.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (317.04,309.1) node [anchor=north west][inner sep=0.75pt]    {$+\sum $};
% Text Node
\draw (81.74,242.65) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Text Node
\draw (378.74,243.39) node [anchor=north west][inner sep=0.75pt]    {$\oint _{A}$};
% Connection
\draw    (231.77,46.01) -- (200.01,113.32) ;
\draw [shift={(199.15,115.12)}, rotate = 295.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (523.13,41.01) -- (491.97,119.27) ;
\draw [shift={(491.23,121.12)}, rotate = 291.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (163.97,221.01) -- (174.67,319.14) ;
\draw [shift={(174.89,321.12)}, rotate = 263.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (478.61,237.75) -- (484.22,315.87) ;
\draw [shift={(484.36,317.87)}, rotate = 265.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> EX.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EX.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.13681006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22078037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EX.pdf}}%
    \put(0.05652744,0.09006132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.34808813,0.09006132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_2$\end{tabular}}}}%
    \put(0.60526605,0.09206313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.96086975,0.09307871){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EX.pdf}}%
    \put(0.00760255,0.20784253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q(z_1,z_1)$\end{tabular}}}}%
    \put(0.34567489,0.20775168){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q(z_2,z_2)$\end{tabular}}}}%
    \put(0.72411919,0.20454633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P(z_1,z_2)$\end{tabular}}}}%
    \put(0.72587779,0.00338217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P(z_1,z_2)$\end{tabular}}}}%
    \put(0.53158656,0.10286259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
  \end{picture}%
\endgroup%

